xLSTM-SENet: xLSTM for Single-Channel Speech Enhancement

While attention-based architectures, such as Conformers, excel in speech enhancement, they face challenges such as scalability with respect to input sequence length. In contrast, the recently proposed Extended Long Short-Term Memory (xLSTM) architecture offers linear scalability. However, xLSTM-based models remain unexplored for speech enhancement. This paper introduces xLSTM-SENet, the first xLSTM-based single-channel speech enhancement system. A comparative analysis reveals that xLSTM-and notably, even LSTM-can match or outperform state-of-the-art Mamba- and Conformer-based systems across various model sizes in speech enhancement on the VoiceBank+Demand dataset. Through ablation studies, we identify key architectural design choices such as exponential gating and bidirectionality contributing to its effectiveness. Our best xLSTM-based model, xLSTM-SENet2, outperforms state-of-the-art Mamba- and Conformer-based systems of similar complexity on the Voicebank+DEMAND dataset.

==> Pix/SExLSTM.tex <==
\usetikzlibrary{shapes.geometric, arrows, positioning, calc}
\tikzstyle{block} = [rectangle, rounded corners, minimum width=2cm, minimum height=0.7cm,text centered, draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]
\usetikzlibrary{backgrounds,scopes}   %<------- Load libraries


\begin{tikzpicture}[auto, node distance=1.5cm,>=latex', scale=0.6, every node/.style={transform shape}, font=\large]
% Input waveform
\node (input) {\includegraphics[scale=0.15]{Pix/noisy_waveform.pdf}};

\node [above, align=center] at (input.north) {\large Noisy Speech};

% STFT
\node (stft) [block, right=1cm of input, rotate=90, xshift=-1cm] {STFT};
% Compression
\node (compress) [block, right of=stft, xshift=0.2cm, rotate=90] {Compress};

% Concat
\node (concat) [block, right of=compress, xshift=0.4cm, rotate=90] {Concat};
% Feature Encoder
\node (encoder) [block, right of=concat, xshift=0.2cm, rotate=90, fill=blue!80!gray!20, draw = blue!50] {Feature Encoder};

% TF-xlstm
\node (tfxlstm) [block, right of=encoder, xshift=1cm, fill=myorange!60, draw = myorange] {$N\times$ TF-xLSTM};

% Decoders
% \node [draw, align=center] (NN) at (4, 0) {Alternative Sequence Modelling \\ Neural Architectures};

\node (magdecoder) [align=center, block, above right of=tfxlstm, xshift=3cm, yshift=0.5cm,fill=blue!80!gray!20, draw = blue!50] {Magnitude \\ Mask  Decoder};
\node (phasedecoder) [align=center, block, below right of=tfxlstm, xshift=3cm, yshift=-0.5cm, fill=blue!80!gray!20, draw = blue!50] {Wrapped Phase \\ Decoder};

\node (mult1) [align=center, right of=magdecoder, xshift=0.75cm, yshift=0cm] {$\otimes$};


% Inverse Compression and iSTFT
\node (inversecompress) [align=center, block, right of=mult1, xshift=0.6cm, rotate=90] {Inverse \\ Compress};
\node (istft) [block, right of=tfxlstm, xshift=8.5cm, rotate=90] {iSTFT};

% Output waveform

\node (output) [right of=istft, xshift=2cm] {\includegraphics[scale=0.15]{Pix/clean_waveform.pdf}};

\node [above, align=center] at (output.north) {Enhanced Speech};

% Connections
\draw [arrow] (input) -- (stft);

\draw [arrow] (stft) -- node [text width=1.5cm,midway,above,align=center] {$\bm{{Y}}_m$} (compress);

\draw [arrow] (compress) -- node [text width=1.5cm,midway,above,align=center] {($\bm{{Y}}_m)^c$} (concat);

% Add residual connection from STFT to Compress
\draw [arrow] ([yshift=-1cm, xshift=-0.35cm]stft.south) -- ++(0,-0.8) -- node [text width=1.5cm,midway,above,align=center] {$\bm{{Y}}_p$} ++(3.60,0) -- ([yshift=-1cm, xshift=-0.35cm]concat.south);

\draw [arrow] (concat) -- node [text width=1.5cm,midway,above,align=center] {$\bm{{Y}}_{in}$} (encoder);

\draw [arrow] (encoder) -- (tfxlstm);

\draw [arrow] (tfxlstm.east) -- ++(0.40, 0) -- ++(0, 1.55) -- (magdecoder.west);

\draw [arrow] (tfxlstm.east)  -- ++(0.40, 0) -- ++(0, -1.55) -- (phasedecoder.west);

\draw [arrow] (magdecoder) -- node [text width=1.5cm,midway,above,align=center,xshift=0.09cm] {$\bm{\hat{M}}^c$} (mult1.west) -- ++(0.14cm,0);

\draw [arrow] (compress.east) -- ++(0,1.50cm) -- node [text width=1.5cm,midway,above,align=center] {$(\bm{{Y}}_m)^c$} ([yshift=0.7cm]mult1.north) -- ++(0,-0.82cm);

\draw [arrow] ([xshift=-0.14cm] mult1.east)  -- node [text width=1.5cm,midway,above,align=center] {$(\bm{\hat{X}}_m)^c$}(inversecompress);

\draw [arrow] (inversecompress.south) -- node [text width=1.5cm,midway,above,align=center] {$\bm{\hat{X}}_m$} ++(1.05, 0) -- (istft.east);

\draw [arrow] (phasedecoder.east) -- node [text width=1.5cm,midway,above,align=center] {$\bm{\hat{X}}_p$} ++(4.510, 0) -- (istft.west);

\draw [arrow] (istft) -- (output);

\begin{scope}[on background layer]
\draw[rounded corners, thick,  fill=myorange!60, draw = myorange] 
    ($(0.25,-2.5)$) rectangle 
    ($(21.5,-4.25)$);
\end{scope}

\node (reshape1) [align=center,block, fill=white] at (4.25, -3.375) {Reshape\\ \footnotesize$(BF'\times T\times C)$};
\node (timexlstm) [align=center,block, fill=mygreen!40, draw = mygreen, right of=reshape1, xshift=1.5cm] {Time \\ xLSTM};
\node (add1) [align=center, right of=timexlstm] {$\oplus$};
\node (reshape2) [align=center,block, fill=white, right of=timexlstm, xshift=2.cm] {Reshape\\ \footnotesize$(BT\times F'\times C)$};
\node (freqxlstm) [align=center,block, fill=mygreen!40, draw = mygreen, right of=reshape2, xshift=1.5cm] {Frequency \\ xLSTM};
\node (add2) [align=center, right of=freqxlstm] {$\oplus$};
\node (reshape3) [align=center,block, fill=white, right of=freqxlstm, xshift=2.cm] {Reshape\\ \footnotesize$(B\times C\times T \times F)$};


\draw[arrow] (0.25,-3.375) -- node [text width=3.0cm,midway,below,align=center] {\footnotesize$(B\times C\times T\times F')$} (reshape1);
\draw[arrow] (reshape1) -- (timexlstm);
\draw[arrow] (timexlstm) -- (add1.west) -- ++(0.14cm,0);
\draw [arrow] (reshape1.east) -- ++(0.40,0) -- ++(0,0.7cm) -- ++(3.00cm,0) -- ++ ([xshift=-8.7505cm, yshift=2.54cm]add1.north);
\draw[arrow] ([xshift=-0.14cm]add1.east) -- (reshape2);
\draw[arrow] (reshape2) -- (freqxlstm);
\draw[arrow] (freqxlstm) -- (add2.west) -- ++(0.14cm,0);
\draw [arrow] (reshape2.east) -- ++(0.40,0) -- ++(0,0.7cm) -- ++(3.00cm,0) -- ++ ([xshift=-15.255cm, yshift=2.54cm]add2.north);
\draw[arrow] ([xshift=-0.14cm]add2.east) -- (reshape3);
\draw[arrow] (reshape3) -- node [text width=3.0cm,midway,below,align=center] {\footnotesize$(B\times C\times T\times F')$} (21.5,-3.375);
\draw[arrow, dashed, myorange] (tfxlstm) -- ([xshift=0.0cm, yshift=0.35cm]reshape2.north);


\begin{scope}[on background layer]
\draw[rounded corners,fill=mygreen!40, draw=mygreen] 
    ($(-1,-5.3)$) rectangle 
    ($(10,-9.5)$);
\end{scope}

\node (mlstmblock1) [align=center,block, fill=red!20, draw = red!50] at (4, -6.3) {mLSTM\\ Block};
\node (mlstmblock2) [align=center,block, fill=red!20, draw = red!50] at (4, -8.5) {mLSTM\\ Block};
\node (flip1) [align=center,block, fill=white, left of=mlstmblock2, xshift=-1cm] {Flip};
\node (flip2) [align=center,block, fill=white, right of=mlstmblock2, xshift=1cm] {Flip};

\node (concat2) [align=center,block, fill=white, below right of=mlstmblock1, xshift=1.45cm] {Concat};
\node (transpconv) [align=center,block, fill=blue!80!gray!20, draw = blue!50, right of=concat2, rotate=90, yshift=-1.cm] {Transposed\\ Convolution};



\draw[arrow] (-1, -7.4) -- ++ (0.7cm,0) -- ++ (0,1.1cm) -- (mlstmblock1);
\draw[arrow] (-1, -7.4) -- ++ (0.7cm,0) -- ++ (0,-1.1cm) -- (flip1);
\draw[arrow] (flip1) --(mlstmblock2);
\draw[arrow] (mlstmblock2) --(flip2);
\draw[arrow] (flip2) --(concat2);
\draw[arrow] (concat2) --(transpconv);
\draw[arrow] (transpconv) -- ++ (0.98,0);
\draw[arrow] (mlstmblock1.east) -- ++ (1.5,0) -- (concat2.north);
\tikzstyle{block} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.6cm,text centered, draw=black]

\begin{scope}[on background layer]
\draw[rounded corners,fill=red!20, draw = red!50] 
    ($(12,-4.5)$) rectangle 
    ($(25,-9.5)$);
\end{scope}
\node (norm) [align=center,block, fill=white, rotate=90] at (13, -7) {LayerNorm};
\node [trapezium, draw, align=center, fill=white, rotate=90, trapezium right angle=70, trapezium left angle=70, minimum width=1.8cm] (lin1)  at (15, -5.75) {Linear};
\node (conv) [align=center,block, fill=white, right of=lin1, rotate=90] {Conv};
\node (silu) [align=center,block, fill=white, right of=conv, rotate=90] {SiLU};
\node (mlstmlayer) [align=center,block, fill=blue!80!gray!20, draw = blue!503,, right of=silu, xshift =0.6cm] {mLSTM \\ Layer};

\node (lin2) [trapezium, draw, align=center, fill=white, rotate=90, trapezium right angle=70, trapezium left angle=70, minimum width=1.8cm] at (15, -8.25) {Linear};
\node (silu2) [align=center,block, fill=white, right of=lin2, rotate=90, yshift=-1.5cm] {SiLU};


\node (mult2) [align=center, right of=norm, xshift=7.25cm, yshift=0cm] {$\otimes$};

\node (lin3) [trapezium, draw, align=center, fill=white, rotate=90, trapezium right angle=110, trapezium left angle=110, minimum width=1.8cm, above of=mult2, yshift=-2.75cm]  {Linear};

\node (add3) [align=center, right of=mult2, xshift=1cm] {$\oplus$};

\draw[arrow] (12,-7) -- (norm);
\draw[arrow] (12,-7) -- ++ (0.25, 0) -- ++ (0, -2.30) -- ++ (12, 0) -- (add3.south) -- ++ (0, 0.12);

\draw[arrow] (norm) -- ++ (1, 0) -- ++ (0, -1.25) -- (lin2);
\draw[arrow] (norm) -- ++ (1, 0) -- ++ (0, 1.25) -- (lin1);
\draw[arrow] (lin1) -- (conv);
\draw[arrow] (conv) -- (silu);
\draw[arrow] (silu) -- (mlstmlayer);
\draw[arrow] (lin2) -- (silu2);
\draw[arrow] (silu2) -- ++ (3.75,0) -- (mult2.south) -- ++ (0, 0.12);
\draw[arrow] (mlstmlayer.east) -- ++ (0.825,0) -- (mult2.north) -- ++ (0, -0.12);
\draw[arrow] ([xshift=-0.14cm]mult2.east) -- (lin3);
\draw[arrow] (lin3) -- (add3.west) -- ++ (0.14, 0);
\draw[arrow] ([xshift=-0.14cm]add3.east) -- ++ (0.62, 0);

%last grey arrows
\draw[arrow, dashed, -, mygreen] (timexlstm.south)  -- ++ (0, -0.50);
\draw[arrow, dashed, mygreen] (freqxlstm.south) -- ++ (0, -0.50) -- ++ (-9.25, 0) -- (4.5, -5.3);
\draw[arrow, dashed, -, red!50] ([xshift=-0.4cm]mlstmblock1.south)  -- ([xshift=-0.4cm]mlstmblock2.north);
\draw[arrow, dashed, red!50] (mlstmblock2.south)  -- ++ (0,-1cm) -- ++ (10cm, 0) -- ++ (0, 0.50cm);
\draw[arrow, dashed, -, red!50] ([xshift=-0.4cm]mlstmblock2.south)  -- ++ (0,-1cm) -- ++ (0.25cm, 0);


%text in scopes
\node[] at (8.9,-5.6) {Bi-mLSTM};
\node[] at (23.65,-4.8) {mLSTM Block};

\end{tikzpicture}
